2-FAST: Fast and accurate computation of projected two-point functions

We present the 2-point function from Fast and Accurate Spherical Bessel Transformation (2-FAST) algorithm for a fast and accurate computation of integrals involving one or two spherical Bessel functions. These types of integrals occur when projecting the galaxy power spectrum $P(k)$ onto the configuration space, $\xi_\ell^\nu(r)$, or spherical harmonic space, $C_\ell(\chi,\chi')$. First, we employ the FFTlog transformation of the power spectrum to divide the calculation into $P(k)$-dependent coefficients and $P(k)$-independent integrations of basis functions multiplied by spherical Bessel functions. We find analytical expressions for the latter integrals in terms of special functions, for which recursion provides a fast and accurate evaluation. The algorithm, therefore, circumvents direct integration of highly oscillating spherical Bessel functions.

==> flow-ell-ladder2.tex <==
\documentclass[tikz]{standalone}

%% Language and font encodings
\usepackage[english]{babel}
\usepackage[utf8x]{inputenc}
\usepackage[T1]{fontenc}

\usepackage{tikz}
\usetikzlibrary{calc,graphs,positioning}
\usepackage{ifthen}

\begin{document}
\begin{tikzpicture}[
        scale=0.66, transform shape,
        wlc/.style={
            circle,
            inner sep=0,
            minimum size=7mm,
	    text height=1.5ex,
	    text depth=0.1ex,
            draw=black,
            fill=white,
        },
        wl/.style={
            circle,
            inner sep=0,
            minimum size=7mm,
	    text height=1.5ex,
	    text depth=0.15ex,
            draw=black,
            fill=black!20
        },
    ]
    \newcommand{\lmax}{6}
    \pgfmathtruncatemacro\lmaxpp{\lmax+2}
    \pgfmathtruncatemacro\lmaxppp{\lmaxpp+1}
    \pgfmathtruncatemacro\lmaxppdl{\lmaxpp+4}
    \pgfmathtruncatemacro\lmaxppmdl{\lmaxpp-4}
    %\draw[help lines] (0,-4) grid (8,12);
    \draw[->] (0,0) -- (10,0) node[right]{\Large $\ell$};
    \draw[->] (0,0) -- (0,10) node[above]{\Large $\ell'$};
    \draw (\lmaxpp,0.1) -- +(0,-0.2) node[below]{\Large $\ell_{\rm max}$};
    \foreach \x in {2,...,\lmax} {
        \node at (\x,\x) [draw=black,line width=1,draw opacity=0.2,rectangle,minimum size=4cm,fill=black,fill opacity=0.2] {};
    }
    \foreach \x in {0,...,\lmaxpp} {
        \ifthenelse {\x < 2}{
            \node[wl] (w\x\x) at (\x,\x) {\x,\x};
        }{
            \ifthenelse{\x > \lmax}{
                \node[wl] (w\x\x) at (\x,\x) {\x,\x};
            }{
                \node[wlc] (w\x\x) at (\x,\x) {\x,\x};
            }
        }
        \pgfmathtruncatemacro\y{\x + 2}
        \node[wl] (w\x\y) at (\x,\y) {\x,\y};
        \draw[line width=2,<-,black!70] (w\x\x) -> (w\x\y);
        \pgfmathtruncatemacro\z{\x + 4}
        \node[wl] (w\x\z) at (\x,\z) {\x,\z};
        \draw[line width=2,<-,black!70] (w\x\y) -> (w\x\z);
        \pgfmathtruncatemacro\y{\x - 2}
        \node[wl] (w\x\y) at (\x,\y) {\x,\y};
        \draw[line width=2,->,black!70] (w\x\x) -- (w\x\y);
        \pgfmathtruncatemacro\z{\x - 4}
        \node[wl] (w\x\z) at (\x,\z) {\x,\z};
        \draw[line width=2,->,black!70] (w\x\y) -- (w\x\z);
    }
    \draw[line width=3,->] (\lmaxppp,\lmaxpp+4) node[right]{\large $R\leq1$} -- (w\lmaxpp\lmaxppdl);
    \draw[help lines,line width=3,dashed,->] (\lmaxppp,\lmaxpp-4) node[right]{\large $R>1$} -- (w\lmaxpp\lmaxppmdl);
    \foreach \x [remember=\x as \y (initially 0)] in {1,...,\lmaxpp} {
        \pgfmathtruncatemacro\xdl{\x+4}
        \pgfmathtruncatemacro\ydl{\y+4}
        \draw[line width=3,<-] (w\y\ydl) -- (w\x\xdl);
    }
\end{tikzpicture}
\end{document}


==> flowchart_2f1-v2.tex <==
\documentclass[multi={center},tikz]{standalone}


\input ../../defs.tex
\pgfplotsset{compat=1.13}
\usetikzlibrary{calc,graphs,positioning}
\usepackage{ifthen}

%\usepackage{xr}
%\externaldocument{ms}


\begin{document}




\newcommand{\mybox}[2]{%
    \begin{minipage}{#1}
        \centering
        #2%
    \end{minipage}
}

\begin{tikzpicture}[
        %scale=0.8, transform shape,
        node distance=5mm,
        terminal/.style={
            % The shape:
            rectangle,minimum size=6mm,rounded corners=3mm,
            % The rest
            thick,draw=black!50,
            top color=white,bottom color=black!20,
            %font=\ttfamily,
        },
        nonterminal/.style={
            % The shape:
            rectangle,
            % The size:
            minimum size=6mm,
            % The border:
            thick,
            draw=red!50!black!50,
            % 50% red and 50% black,
            % and that mixed with 50% white
            % The filling:
            top color=white,
            % a shading that is white at the top...
            bottom color=red!50!black!20, % and something else at the bottom
            % Font
            %font=\itshape
        },
        >=stealth,thick,black!50,text=black,
        %every new ->/.style={shorten >=1pt},
        %graphs/every graph/.style={edges=rounded corners},
        h skip loop/.style = {to path={-- ++(0,#1) -| (\tikztotarget)}},
        v skip loop/.style = {to path={-- ++(#1,0) |- (\tikztotarget)}},
        hv path/.style = {to path={-| (\tikztotarget)}},
        vh path/.style = {to path={|- (\tikztotarget)}},
        hvh path/.style = {to path={-| ($(\tikztotarget) + (-1.8,0)$) |- (\tikztotarget)}},
        vhv path/.style = {to path={|- ($(\tikztotarget) + (0,2.1)$) -| (\tikztotarget)}},
        mpath/.style = {line width=2},
    ]
    %
    \newcommand{\Mphiw}{2.2cm}
    \newcommand{\ffttext}{\mybox{1.2cm}{$\mathrm{FFT}_{t\rightarrow\chi}$}}
    %
    % Start
    \node (start) [terminal] {\mybox{1.5cm}{Start}};
    %
    % A_{ell,dl}, 2F1
    \node (Aellcalc) [nonterminal,below=of start.south west,anchor=north east] {\mybox{2.5cm}{
        Compute \\ $A_{\ell=0,\Delta\ell=\pm4}$ \\ \refeq{Aelldell}}};
    \node (fmaxcalc) [nonterminal,below=of start.south east,anchor=north west] {\mybox{2.5cm}{
        Compute \\
        ${}_2F_{1,{\ell=0,\Delta\ell=\pm4}}$ \\
        \refeqs{F000-ell0-dl4}{F010-ell0-dl4}}};
    \coordinate (Mphimultxcoord) at ($0.5*(Aellcalc) + 0.5*(fmaxcalc)$);
    \node (Mphimult) [nonterminal,below=of Mphimultxcoord |- Aellcalc.south]
        {\mybox{0.5cm}{$\times$}};
    \node (Mll0) [terminal,below=of Mphimult] {\mybox{2.5cm}{
        $M^{q}_{\ell=0,\Delta\ell=\pm4}(t,R)$}};
    %
    \node (Millerplus) [nonterminal,below=of Mll0] {\mybox{2.6cm}{
        Compute $M^q_{\ell_\max,\Delta\ell=\pm4}(t,R)$ via \refapp{hyp2f1}}};
    \node (Mlmax) [terminal,below=of Millerplus] {\mybox{2.6cm}{
        $M^{q}_{\ell_\max,\Delta\ell=\pm4}(t,R)$}};
    %
    % Mphi dl=0, ell -> ell - 1
    \node (Mll) [terminal,below=of Mlmax,yshift=-6.3mm] {\mybox{\Mphiw}{
        $M^{q}_{\ell,\Delta\ell=\pm4}(t,R)$}};
    \node (elltoellm1) [nonterminal,left=of Mll,xshift=2.5mm] {\mybox{2.5cm}{
        $\ell\rightarrow\ell-1$ \\ via \refeq{Aellp1} and \\ \refeqs{b+1a-back}{b+1b-back}}};
    %
    % Towards dl!=0
    \node (dlcalc) [nonterminal,right=of Mll,anchor=north west,yshift=3mm]
        {\mybox{1.4cm}{\vspace{-4mm}
            \ba
            \Delta\ell&\rightarrow+4             \nonumber \\[1.1ex]
            \Delta\ell&\rightarrow+2             \nonumber \\[1.1ex]
            \Delta\ell&\rightarrow\phantom{\pm}0 \nonumber \\[1.1ex]
            \Delta\ell&\rightarrow-2             \nonumber \\[1.1ex]
            \Delta\ell&\rightarrow-4             \nonumber
            \ea
        }};
    \node (dlp4) [terminal,right=of dlcalc.north east,yshift=-3mm]
        {\mybox{\Mphiw}{$M^q_{\ell,\Delta\ell=4}(t,R)$}};
    \node (dlp2) [terminal,below=of dlp4,yshift=5mm]
        {\mybox{\Mphiw}{$M^q_{\ell,\Delta\ell=2}(t,R)$}};
    \node (dle0) [terminal,below=of dlp2,yshift=5mm]
        {\mybox{\Mphiw}{$M^q_{\ell,\Delta\ell=0}(t,R)$}};
    \node (dlm2) [terminal,below=of dle0,yshift=5mm]
        {\mybox{\Mphiw}{$M^q_{\ell,\Delta\ell=-2}(t,R)$}};
    \node (dlm4) [terminal,below=of dlm2,yshift=5mm]
        {\mybox{\Mphiw}{$M^q_{\ell,\Delta\ell=-4}(t,R)$}};
    %
    \node (pkm4) [nonterminal,right=of dlm4] {\mybox{0.6cm}{$\times$}};
    \node (pkm2) at (pkm4 |- dlm2) [nonterminal] {\mybox{0.6cm}{$\times$}};
    \node (pke0) at (pkm4 |- dle0) [nonterminal] {\mybox{0.6cm}{$\times$}};
    \node (pkp2) at (pkm4 |- dlp2) [nonterminal] {\mybox{0.6cm}{$\times$}};
    \node (pkp4) at (pkm4 |- dlp4) [nonterminal] {\mybox{0.6cm}{$\times$}};
    %
    % phi
    \node (phi) [terminal,above=of pkp4] {\mybox{2cm}{$\phi^q(t)$}};
    \node (pkfft) [nonterminal,above=of phi] {\mybox{2cm}{
        $\mathrm{FFTlog}_{k\rightarrow t}$}};
    \node (pkq) [terminal,above=of pkfft]{\mybox{2cm}{$k^{3-q}P(k)$}};
    %
    \node (fftm4) [nonterminal,right=of pkm4]{\ffttext};
    \node (fftm2) [nonterminal,right=of pkm2]{\ffttext};
    \node (ffte0) [nonterminal,right=of pke0]{\ffttext};
    \node (fftp2) [nonterminal,right=of pkp2]{\ffttext};
    \node (fftp4) [nonterminal,right=of pkp4]{\ffttext};
    %
    \node (prem4) [nonterminal,right=of fftm4] {\mybox{0.6cm}{$\times$}};
    \node (prem2) [nonterminal,right=of fftm2] {\mybox{0.6cm}{$\times$}};
    \node (pree0) [nonterminal,right=of ffte0] {\mybox{0.6cm}{$\times$}};
    \node (prep2) [nonterminal,right=of fftp2] {\mybox{0.6cm}{$\times$}};
    \node (prep4) [nonterminal,right=of fftp4] {\mybox{0.6cm}{$\times$}};
    \node (prefactor) [terminal,above=of prep4]
        {$4k_0^3G^{-1}\left(\dfrac{\chi}{\chi_0}\right)^{-q}$};
    %
    \node (wm4) [terminal,right=of prem4]{\mybox{1.9cm}{$w_{\ell,\ell-4}(\chi,R)$}};
    \node (wm2) [terminal,right=of prem2]{\mybox{1.9cm}{$w_{\ell,\ell-2}(\chi,R)$}};
    \node (we0) [terminal,right=of pree0]{\mybox{1.9cm}{$w_{\ell,\ell}(\chi,R)$}};
    \node (wp2) [terminal,right=of prep2]{\mybox{1.9cm}{$w_{\ell,\ell+2}(\chi,R)$}};
    \node (wp4) [terminal,right=of prep4]{\mybox{1.9cm}{$w_{\ell,\ell+4}(\chi,R)$}};
    %
    \graph[use existing nodes] {
        start ->[hv path] {Aellcalc, fmaxcalc} ->[vh path] Mphimult -> Mll0
        -> Millerplus -> Mlmax -> Mll;
        \foreach \x in {m4,m2,e0,p2,p4} {
            dl\x ->[mpath] pk\x ->[mpath] fft\x ->[mpath] pre\x ->[mpath] w\x;
        };
        pkq -> pkfft -> phi ->[mpath] pkp4;
        prefactor ->[mpath] prep4;
    };
    % loop: ell -> ell - 1
    \draw[<-,mpath] ($(Mll.north west) + (0.3,0)$) |- ($(elltoellm1.north) + (0,0.4)$)
        -- (elltoellm1.north);
    \draw[->,mpath] ($(Mll.south west) + (0.3,0)$) -- +(0,-0.8) -| (elltoellm1.south);
    % Towards dl!=0
    \draw[->,mpath] (Mll.east) -- (Mll.east -| dlcalc.west);
    \draw[->,mpath] ($(Mll.south east) - (0.3,0)$) |- (dlcalc.west |- dlp2);
    \draw[->,mpath] (dlcalc.east |- dlp4) -- (dlp4);
    \draw[->,mpath] (dlcalc.east |- dlp2) -- (dlp2);
    \draw[->,mpath] (dlcalc.east |- dle0) -- (dle0);
    \draw[->,mpath] (dlcalc.east |- dlm2) -- (dlm2);
    \draw[->,mpath] (dlcalc.east |- dlm4) -- (dlm4);
\end{tikzpicture}


\end{document}

% vim: sw=4 et sts=4 :

